FastSet: Parallel Claim Settlement

FastSet is a distributed protocol for decentralized finance and settlement, which is inspired from both actors and blockchains. Account holders cooperate by making claims, which can include payments, holding and transferring assets, accessing and updating shared data, medical records, digital identity, and mathematical theorems, among others. The claims are signed by their owners and are broadcast to a decentralized network of validators, which validate and settle them. Validators replicate the global state of the accounts and need not communicate with each other. In sharp contrast to blockchains, strong consistency is purposely given up as a requirement. Yet, many if not most of the blockchain benefits are preserved, while capitalizing on actor's massive parallelism. The protocol is proved to be correct, despite its massively parallel nature.

==> FastSet-diagram-tizk.tex <==
\tikzset{
  verifier/.style={
    fill=gray!20,
    draw,
    rectangle,
    minimum width=1cm, 
    minimum height=.6cm,
  }
}

\tikzset{
  validator/.style={
    fill=gray!20,
    draw,
    rectangle,
    minimum width=1cm, 
    minimum height=1.2cm,
  }
}

\begin{tikzpicture}[scale=0.7, every node/.style={transform shape},every edge/.append style={thick}]
\node (client) [draw, thick, rectangle, minimum width=1.8cm, minimum height=1cm] {Client};
\node (verifiers) [draw, thick, rectangle, minimum width=1.8cm, minimum height=4cm, below=of client, label={[above=-8mm]above:Verifiers}] {};
%
\node[verifier,below=2.1cm of client] {};
\node[verifier,below=2.9cm of client] {};
\node[below=3.8 of client] {\bf\dots};
%
\node[verifier,below=4.2cm of client] {};

\node (proxy) [draw, dashed, thick, rectangle, minimum width=1.8cm, minimum height=7cm, label={[above=-8mm]above:Proxy}, right=3.2cm of client, anchor=north, yshift=1cm] {};

\node (validators) [draw, thick, rectangle, minimum width=3.6cm, minimum height=7cm, label={[above=-8mm]above:Validators}, right=2.8cm of proxy, anchor=west] {};
%
\node[validator,below=-6cm of validators] {};
\node[validator,below left=-6cm and -1.2cm of validators] {};
\node[validator,below right=-6cm and -1.2cm of validators] {};
%
\node[validator,below=-4.2cm of validators] {};
\node[validator,below left=-4.2cm and -1.2cm of validators] {};
\node[validator,below right=-4.2cm and -1.2cm of validators] {};
%
\node[below=-2.2 of validators] {\bf\dots \qquad \dots};
%
\node[validator,below=-1.5cm of validators] {};
\node[validator,below left=-1.5cm and -1.2cm of validators] {};
\node[validator,below right=-1.5cm and -1.2cm of validators] {};

\node (a) [right=2.3cm of client] {};
\node (b) [right=4.1cm of client] {};
\path [->, >=stealth'] (client) edge["\circled{1} Claim"] (a);
\draw [dotted, thick] (a.west) -- (b.west);
\path [->, >=stealth'] (b.west) edge[""] ++(2.8cm,0);

%\node (c) [right=2.3cm of verifiers] {};
%\path [->, >=stealth'] (verifiers) edge["\circled{2} Verify"] (c);
\node (c1) [below right=1.2cm and 0cm of client] {};
\node (c2) [right=2.1cm of c1] {};
\path [->, >=stealth'] (c1.west) edge["\circled{2} Verify"] (c2);
\draw [dotted, thick] (c2.west) -- (b.west);

\node (d) [below=2.8cm of b] {};
\node (e) [below=.75cm of d] {};
\path [<-, >=stealth'] (d.west) edge["\circled{4} Sign"] ++(2.8cm,0);
\path [->,>=stealth'] (e.west) edge["\circled{5} Confirm"] ++(2.8cm,0);

\node (f) [above right=-3.5cm and -.2cm of validators] {};
%\draw[->, loop right, min distance=1.2cm, >=stealth'] (f) edge node{\circled{3} Validate} (f);
\draw[->, thick, >=stealth'] (f) 
  to[out=30, in=-30, loop, min distance=1.5cm] (f);
\node at (f) [right=1.2cm] {\circled{3} Validate} ;

\node (g) [below=1.9cm of f] {};
%\draw[->, loop right, min distance=1.2cm, >=stealth'] (g) edge node{\circled{6} Presettle} (g);
\draw[->, thick, >=stealth'](g) 
  to[out=30, in=-30, loop, min distance=1.5cm] (g);
\node at (g) [right=1.2cm] {\circled{6} Presettle} ;

\node (h) [below=.75cm of g] {};
%\draw[->, dashed, loop right, min distance=1.2cm, looseness=3.2, >=stealth'] (h) edge (h);
\draw[->, thick, dashed, >=stealth'](h) 
  to[out=30, in=-30, loop, min distance=1.5cm] (h);
\node at (h) [right=1.2cm] {\circled{7} Settle} ;

\end{tikzpicture}
